A framework for bounding nonlocality of state discrimination

We consider the class of protocols that can be implemented by local quantum operations and classical communication (LOCC) between two parties. In particular, we focus on the task of discriminating a known set of quantum states by LOCC. Building on the work in the paper "Quantum nonlocality without entanglement" [BDF+99], we provide a framework for bounding the amount of nonlocality in a given set of bipartite quantum states in terms of a lower bound on the probability of error in any LOCC discrimination protocol. We apply our framework to an orthonormal product basis known as the domino states and obtain an alternative and simplified proof that quantifies its nonlocality. We generalize this result for similar bases in larger dimensions, as well as the "rotated" domino states, resolving a long-standing open question [BDF+99].

==> figs/5x5.tex <==
% !TeX root = ../Nonlocality.tex

%\documentclass{article}
%\usepackage{tikz}
%\usetikzlibrary{calc,positioning}
%\begin{document}

\def\step{20pt} % grid step

\begin{tikzpicture}[
  domino/.style = {rectangle, rounded corners = 0.2*\step, draw = black!95, fill = black!10},
  circ/.style = {circle, draw = black, fill = black, inner sep = 0mm, minimum size = 0.13*\step},
  gridlines/.style = {gray, semithick}
]

  \newcommand{\domino}[4]{
    % Draw the tile
    \node[semithick, domino,
          minimum height = #3*\step + 0.8*\step,
          minimum width  = #4*\step + 0.8*\step] at (#1*\step, #2*\step) {};
    % Draw the dots
    \foreach \i in {0,...,#4}{
      \foreach \j in {0,...,#3}{
        \node at (\i*\step+#1*\step-#4*\step/2,
                  \j*\step+#2*\step-#3*\step/2) [circ] {};
      }
    };
  }

  \newcommand{\sizeone}[2]{
    \pgfmathparse{#1+0.5};
    \let\x = \pgfmathresult;
    \pgfmathparse{#2+0.5};
    \let\y = \pgfmathresult;
    \domino{\x}{\y}{0}{0}
  }

  \newcommand{\sizetwo}[4]{
    \pgfmathparse{#1+1-0.5*#3};
    \let\x = \pgfmathresult;
    \pgfmathparse{#2+1-0.5*#4};
    \let\y = \pgfmathresult;
    \domino{\x}{\y}{#3}{#4}
    \draw[semithick]
         (\x*\step - #4*\step/2, \y*\step - #3*\step/2) --
         (\x*\step + #4*\step/2, \y*\step + #3*\step/2);
  }

  \newcommand{\sizefour}[2]{
    \pgfmathparse{#1+1.0};
    \let\x = \pgfmathresult;
    \pgfmathparse{#2+1.0};
    \let\y = \pgfmathresult;
    \domino{\x}{\y}{1}{1}
    \draw[semithick]
         (#1*\step + 1*\step/2, #2*\step + 1*\step/2) --
         (#1*\step + 3*\step/2, #2*\step + 1*\step/2) --
         (#1*\step + 3*\step/2, #2*\step + 3*\step/2) --
         (#1*\step + 1*\step/2, #2*\step + 3*\step/2) -- cycle;
  }

  \newcommand{\tiling}[3]{
    \begin{scope}[fill = white]
      % Clip the tiles
      \fill[clip] (0,0) rectangle (#1*\step, #2*\step);
      % Draw grid
      \draw[step = \step, gridlines] (0,0) grid (#1*\step, #2*\step);
      % Draw tiles
      #3
    \end{scope}
    % Box containing the grid
    \draw[gridlines] (0,0) -- (#1*\step, 0) -- (#1*\step, #2*\step) -- (0, #2*\step) -- cycle;
  }

  % Draw the 5 x 5 tiling

  \tiling{5}{5}{
    % Size-one tiles
    \sizeone{0}{3}
    \sizeone{1}{0}
    \sizeone{3}{4}
    \sizeone{4}{1}
    \sizeone{2}{2}

    % Size-four tiles
    \sizefour{0}{1}
    \sizefour{2}{0}
    \sizefour{3}{2}
    \sizefour{1}{3}

    %Corner tiles
    \sizefour{-1}{-1}
    \sizefour{-1}{ 4}
    \sizefour{ 4}{-1}
    \sizefour{ 4}{ 4}
  }

  % Draw the 3 x 4 tiling

  \begin{scope}[shift = {(-7*\step,1*\step)}]
  \tiling{4}{3}{
    % Size-two tiles
    \sizetwo{0}{0}{0}{1}
    \sizetwo{1}{1}{0}{1}
    \sizetwo{2}{2}{0}{1}
    \sizetwo{0}{1}{1}{0}
    \sizetwo{3}{0}{1}{0}
  }
  \end{scope}

\end{tikzpicture}

%\end{document}


==> figs/Dominoes.tex <==
% !TeX root = ../Nonlocality.tex

%\documentclass{article}
%\usepackage{tikz}
%\usetikzlibrary{calc,positioning}
%\begin{document}

\begin{tikzpicture}[
  node distance = 3pt,
  domino/.style = {rectangle, rounded corners = 2mm, draw = black!95, fill = black!10}]

  \def\step{30pt};   % grid step
  \def\dshort{24pt}; % longer tile dimension
  \def\dlong{55pt};  % shorter tile dimension

  \draw[step = \step, gray, thin] (0,0) grid (3*\step, 3*\step);

  \foreach \i/\j/\h in {1/2.5/3, 2/0.5/0}
    \node[domino, double, minimum height = \dshort, minimum width = \dlong]  at (\i*\step, \j*\step) {};

  \foreach \i/\j in {2.5/2, 0.5/1}
    \node[domino, double, minimum height = \dlong,  minimum width = \dshort] at (\i*\step, \j*\step) {};

  \node[domino, minimum height = \dshort, minimum width = \dshort] at (1.5*\step, 1.5*\step) {};

  \foreach \i in {0,1,2}{
    \node (a\i) at (\i*\step+0.5*\step, 3.5)   {$|\i\rangle$};
    \node (b\i) at (-0.35,-\i*\step+2.5*\step) {$|\i\rangle$};
  };

  \node [above = of a1] {Bob};
  \node [left  = of b1] {Alice};

  \node at (1.5*\step, 1.5*\step) {$1$};
  \node at (1.0*\step, 2.5*\step) {$2,3$};
  \node at (2.0*\step, 0.5*\step) {$4,5$};
  \node at (0.5*\step, 1.0*\step) {$6,7$};
  \node at (2.5*\step, 2.0*\step) {$8,9$};

\end{tikzpicture}

%\end{document}


==> figs/Interpolation.tex <==
% !TeX root = ../Nonlocality.tex

%\documentclass{article}
%\usepackage{amsmath}
%\usepackage{tikz}
%\usetikzlibrary{arrows}
%\begin{document}

\begin{tikzpicture}[
  circ/.style = {circle, draw = black, fill = gray!40, inner sep = 0mm, minimum size = 2mm},
  > = latex']

% Node distance
\def\w{1.5};
\def\h{1.5};

% Triangle size
\def\tw{0.5};
\def\th{0.9};

\newcommand{\tree}[1]{
  % End of stage I
  \begin{scope}
    \def\d{0.5}
    \pgfsetcornersarced{\pgfpoint{2mm}{2mm}}
    \draw [dotted, ultra thick, gray!60] (\w+#1*\d,\h) -- (-\d,\h) -- (-\w+\d,-0.35) -- (-\w-\d-0.12,-0.35);
  \end{scope}

  % Root
  \node (u) at (0,2*\h) [circ, label = $u$] {};

  \foreach \i in {1,2,3} {
    % Nodes v_i
    \pgfmathparse{\i-2};
    \let\x = \pgfmathresult;
    \node (v\i) at (\w*\x,0) [circ, label = left:$v_{\i}$] {};
    % Triangle
    \draw (v\i) -- (\w*\x-\tw,-\th) -- (\w*\x+\tw,-\th) -- (v\i);
    \node at (\w*\x,-0.65) {$T_{\i}$};
  }
}

% L E F T   T R E E
\begin{scope}[xshift = -3.5cm]
  \node at (-2,3.4) {Protocol $\mathcal{P}$:};
  \tree{-0.6}
  \foreach \i in {1,2,3}
    \draw [->] (u) -- (v\i);
\end{scope}

\node at (0,0.5*\h) {$\Longrightarrow$};

% Shift up the label by putting something under it
\newcommand{\shiftup}[1]{\underset{\phantom{\hat{\tilde{M}}}}{#1}}

% R I G H T   T R E E
\begin{scope}[xshift = 3.5cm]
  \node at (-2,3.4) {Protocol $\mathcal{P_{\varepsilon}}$:};
  \tree{1}
  \foreach \i in {1,2,3} {
    \pgfmathparse{\i-2};
    \let\x = \pgfmathresult;
    \node (w\i) at (\w*\x,\h) [circ, label = left:$\shiftup{\tilde{v}_{\i}}$] {};
    \draw [->] (u) -- (w\i);
  }

  % Remaining arrows
  \draw [->] (w1) -- (v1);
  \foreach \i in {2,3}
    \foreach \j in {1,2,3}
      \draw [->] (w\i) -- (v\j);
\end{scope}

\end{tikzpicture}

%\end{document}


==> figs/Pair.tex <==
% !TeX root = ../Nonlocality.tex

%\documentclass{article}
%\usepackage{tikz}
%\usetikzlibrary{calc,positioning}
%\begin{document}

\def\step{20pt} % grid step

\begin{tikzpicture}[
  domino/.style = {rectangle, rounded corners = 0.2*\step, draw = black!95, fill = black!10},
  circ/.style = {circle, draw = black, fill = black, inner sep = 0mm, minimum size = 0.13*\step},
  gridlines/.style = {gray, semithick}
]

  \newcommand{\domino}[4]{
    \node[semithick, domino, minimum height = #3*\step + 0.8*\step, minimum width = #4*\step + 0.8*\step]
          at (#1*\step, #2*\step) {};
  }

  \newcommand{\hdomino}[2]{
    \pgfmathparse{#1+0.5};
    \let\x = \pgfmathresult;
    \pgfmathparse{#2};
    \let\y = \pgfmathresult;
    \domino{\x}{\y}{0}{1}
  }

  \newcommand{\vdomino}[2]{
    \pgfmathparse{#1};
    \let\x = \pgfmathresult;
    \pgfmathparse{#2+0.5};
    \let\y = \pgfmathresult;
    \domino{\x}{\y}{1}{0}
  }

  \def\dx{0.7}

  \newcommand{\Hline}[4]{
    \pgfmathparse{#3};
    \let\y = \pgfmathresult;
    \pgfmathparse{#1-\dx};
    \let\xa = \pgfmathresult;
    \pgfmathparse{#2+\dx};
    \let\xb = \pgfmathresult;
    \draw (\xa*\step, \y*\step) -- (\xb*\step, \y*\step);
    \node at (\xa*\step - 0.4*\step, \y*\step) {#4};
  }

  \newcommand{\Vline}[4]{
    \pgfmathparse{#3};
    \let\x = \pgfmathresult;
    \pgfmathparse{#1+\dx};
    \let\ya = \pgfmathresult;
    \pgfmathparse{#2-\dx};
    \let\yb = \pgfmathresult;
    \draw (\x*\step, \ya*\step) -- (\x*\step, \yb*\step);
    \node at (\x*\step, \ya*\step + 0.3*\step) {#4};
  }

  % Picture 1

  \hdomino{2}{2}
  \vdomino{0}{2}

  \def\ra{3}
  \def\rb{2}

  \def\ca{0}
  \def\cb{3}

  \begin{scope}[densely dashed, thin]
    \Vline{\ra}{\rb}{\ca}{$c_1$}
    \Vline{\ra}{\rb}{\cb}{$c_2$}
    \Hline{\ca}{\cb}{\ra}{$r_1$}
    \Hline{\ca}{\cb}{\rb}{$r_2$}
  \end{scope}

  \node [circ] at (\ca*\step, \ra*\step) {};
  \node [circ] at (\cb*\step, \rb*\step) {};

  % Picture 2

  \vdomino{10}{2}

  \def\ra{3}
  \def\rb{2}

  \def\ca{10}
  \def\cb{10}

  \begin{scope}[densely dashed, thin]
    \Vline{\ra}{\rb}{\ca}{$c_1 = c_2$}
    \Hline{\ca}{\cb}{\ra}{$r_1$}
    \Hline{\ca}{\cb}{\rb}{$r_2$}
  \end{scope}

  \node [circ] at (\ca*\step, \ra*\step) {};
  \node [circ] at (\cb*\step, \rb*\step) {};

\end{tikzpicture}

%\end{document}


==> figs/Probabilities.tex <==
% !TeX root = ../Nonlocality.tex

%\documentclass{article}
%\usepackage{tikz}
%\usetikzlibrary{arrows}
%\begin{document}

\begin{tikzpicture}[> = latex', thick]

  \def\w{5}; % width
  \def\h{3}; % height
  \def\m{2}; % middle line for 1/n

  \def\e{0.5};
  \def\E{1.7};

  % Bars

  \draw[ycomb, color = gray!60, line width = 19] plot coordinates
  {(0.5, 2.3)
   (1.5, 0.5)
   (2.5, \m+\e)
   (3.5, 1.8)
   (4.5, 2.2)};

  % Horizontal lines

  \def\d{0.15} % a small correction

  \draw [        thin] (0,\m   ) to (\w+\d,\m);
  \draw [dashed, thin] (0,\m+\e) to (\w+\d,\m+\e);
  \draw [dashed, thin] (0,\m-\E) to (\w+\d,\m-\E);

  % Labels

  \path (0,\m) node [anchor = east] {$\frac{1}{n}$};
  \path (0, 0) node [anchor = east] {\scriptsize{$0$}};

  \def\x{\w};

  \draw [<->, thin] (\x,\m) -- (\x,\m+\e);
  \draw (\x,\m+0.5*\e) node [anchor = west] {\scriptsize{$\varepsilon$}};

  \draw [<->, thin] (\x,\m) -- (\x,\m-\E);
  \draw (\x,\m-0.5*\E) node [anchor = west] {\scriptsize{$(n-1)\varepsilon$}};

  % Axis

  \draw [->] (0, 0) -- (\w+4*\d,0) node [anchor = west ] {$k$};
  \draw [->] (0, 0) -- (0,\h) node [anchor = south] {$p(\psi_k|m)$};

\end{tikzpicture}

%\end{document}


==> figs/Tiling.tex <==
% !TeX root = ../Nonlocality.tex

%\documentclass{article}
%\usepackage{tikz}
%\usetikzlibrary{calc,positioning}
%\begin{document}

\def\step{20pt} % grid step

\begin{tikzpicture}[
  domino/.style = {rectangle, rounded corners = 0.2*\step, draw = black!95, fill = black!10},
  circ/.style = {circle, draw = black, fill = black, inner sep = 0mm, minimum size = 0.13*\step},
  gridlines/.style = {gray, semithick}
]

  \newcommand{\domino}[4]{
    \node[semithick, domino, minimum height = #3*\step + 0.8*\step, minimum width = #4*\step + 0.8*\step]
          at (#1*\step, #2*\step) {};
    \draw[semithick]
         (#1*\step - #4*\step/2, #2*\step - #3*\step/2) --
         (#1*\step + #4*\step/2, #2*\step + #3*\step/2);
  }

  \newcommand{\hdomino}[2]{
    \pgfmathparse{#1+1.0};
    \let\x = \pgfmathresult;
    \pgfmathparse{#2+0.5};
    \let\y = \pgfmathresult;
    \domino{\x}{\y}{0}{1}
  }

  \newcommand{\vdomino}[2]{
    \pgfmathparse{#1+0.5};
    \let\x = \pgfmathresult;
    \pgfmathparse{#2+1.0};
    \let\y = \pgfmathresult;
    \domino{\x}{\y}{1}{0}
  }

  \begin{scope}[fill = white]

    % Clip the tiles
    \fill[clip] (0,0) rectangle (4*\step,4*\step);

    % Draw grid
    \draw[step = \step, gridlines] (0,0) grid (4*\step, 4*\step);

    % Horizontal
    \hdomino{0}{0}
    \hdomino{2}{2}
    \hdomino{1}{3}

    \hdomino{3}{1}
    \hdomino{-1}{1}

    % Vertical
    \vdomino{2}{0}
    \vdomino{1}{1}
    \vdomino{0}{2}

    \vdomino{3}{-1}
    \vdomino{3}{3}

  \end{scope}

  % Box containing the grid
  \draw[gridlines] (0,0) -- (4*\step, 0) -- (4*\step,4*\step) -- (0, 4*\step) -- cycle;

  \foreach \i in {0,1,2,3}{
    \node (r\i) at (-\step/2,\i*\step+\step/2) [circ] {};
    \node (c\i) at (\i*\step+\step/2,4*\step+\step/2) [circ] {};
    \foreach \j in {0,1,2,3}{
      \node at (\i*\step+\step/2,\j*\step+\step/2) [circ] {};
    }
  };

  \def\r{0.6*\step} % c

  \draw[semithick] (r0) -- (r1) -- (r2) -- (r3) .. controls +(200:\r) and +(160:\r) .. (r0);
  \draw[semithick] (c0) -- (c1) -- (c2) -- (c3) .. controls +(110:\r) and +( 70:\r) .. (c0);
\end{tikzpicture}

%\end{document}


==> figs/Tree.tex <==
% !TeX root = ../Nonlocality.tex

%\documentclass{article}
%\usepackage{tikz}
%\usetikzlibrary{arrows}
%\begin{document}

\begin{tikzpicture}
[vx/.style = {circle, draw = black!60, fill = gray!10, minimum size = 9.0mm, inner sep = 1pt},
 every label/.style = {draw = gray, label distance = 4pt},
 edg/.style = {fill = white}]

\tikzstyle{level 1} = [level distance = 2.1cm, sibling distance = 3.2cm]
\tikzstyle{level 2} = [level distance = 2.1cm, sibling distance = 4.8cm]

\node[vx](root){} child foreach \i in {1,2,3} {
  \ifnum \i = 1 {
    node[vx] {\i}
    child foreach \j in {1,2}{
    \ifnum \j = 2 {
      node[vx]{\i,\j} 
      child foreach \k in {1,2}{
      node[vx, label = below: {$A_{\k}(1,2) A_1(\Lambda) \otimes B_2(1)$}]    
                              {\i,\j,\k}
      edge from parent node[edg]{$A_{\k}(\i,\j)$}}}
    \else{node[vx, label = below: {$A_{\i}(\Lambda) \otimes B_1(\i)$}]{\i,\j}}
    \fi
    edge from parent node[edg] {$B_{\j}(1)$}}}
   \else{node[vx, label = below: {$A_{\i}(\Lambda) \otimes I$}] {\i}}
   \fi
  edge from parent node[edg]{$A_{\i}(\Lambda)$}
};

%\node[blue] at (-7.5,-1.25) {Alice measures $\mathcal{A}^{(1)}$:};
%\node[blue] at (-7.5,-1.25-2.3) {Bob measures $\mathcal{B}^{(2)}(1)$:};
%\node[blue] at (-7.5,-1.25-4.5) {Alice measures $\mathcal{A}^{(3)}(1,2)$:};

\end{tikzpicture}

%\end{document}

